Dimension Changing Phase Transitions in Instanton Crystals

We investigate lattices of instantons and the dimension-changing transitions between them. Our ultimate goal is the 3D->4D transition, which is holographically dual to the phase transition between the baryonic and the quarkyonic phases of cold nuclear matter. However, in this paper (just as in [1]) we focus on lower dimensions -- the 1D lattice of instantons in a harmonic potential V M_2^2x_2^2+M_3^2x_2^2+M_4^2x_4^2 and the zigzag-shaped lattice as a first stage of the 1D->2D transition. We prove that in the low- and moderate-density regimes, interactions between the instantons are dominated by two-body forces. This drastically simplifies finding the ground state of the instantons' orientations, so we made a numeric scan of the whole orientation space instead of assuming any particular ansatz. We find that depending on the M_2/M_3/M_4 ratios, the ground state of instanton orientations can follow a wide variety of patterns. For the straight 1D lattices, we found orientations periodically running over elements of a Z_2, Klein, prismatic, or dihedral subgroup of the SU(2)/Z_2, as well as irrational but link-periodic patterns. For the zigzag-shaped lattices, we detected 4 distinct orientation phases -- the anti-ferromagnet, another abelian phase, and two non-abelian phases. Allowing the zigzag amplitude to vary as a function of increasing compression force, we obtained the phase diagram for the straight and zigzag-shaped lattices in the (force, M_3/M_4), (chemical potential, M_3/M_4), and (density, M_3/M_4) planes. Some of the transitions between these phases are second-order while others are first-order. Our techniques can be applied to other types of non-abelian crystals.

==> zigdots.tex <==
%auto-ignore
\colordot[blue](0.01,0.01)
\colordot[green](0.01,0.03)
\colordot[green](0.01,0.05)
\colordot[red](0.01,0.07)
\colordot[red](0.01,0.09)
\colordot[red](0.01,0.11)
\colordot[red](0.01,0.13)
\colordot[red](0.01,0.15)
\colordot[red](0.01,0.17)
\colordot[red](0.01,0.19)
\colordot[red](0.01,0.21)
\colordot[red](0.01,0.23)
\colordot[red](0.01,0.25)
\colordot[red](0.01,0.27)
\colordot[red](0.01,0.29)
\colordot[red](0.01,0.31)
\colordot[red](0.01,0.33)
\colordot[red](0.01,0.35)
\colordot[red](0.01,0.37)
\colordot[red](0.01,0.39)
\colordot[red](0.01,0.41)
\colordot[red](0.01,0.43)
\colordot[red](0.01,0.45)
\colordot[red](0.01,0.47)
\colordot[red](0.01,0.49)
\colordot[red](0.01,0.51)
\colordot[red](0.01,0.53)
\colordot[red](0.01,0.55)
\colordot[red](0.01,0.57)
\colordot[red](0.01,0.59)
\colordot[red](0.01,0.61)
\colordot[red](0.01,0.63)
\colordot[red](0.01,0.65)
\colordot[red](0.01,0.67)
\colordot[red](0.01,0.69)
\colordot[red](0.01,0.71)
\colordot[red](0.01,0.73)
\colordot[red](0.01,0.75)
\colordot[red](0.01,0.77)
\colordot[red](0.01,0.79)
\colordot[red](0.01,0.81)
\colordot[red](0.01,0.83)
\colordot[red](0.01,0.85)
\colordot[red](0.01,0.87)
\colordot[red](0.01,0.89)
\colordot[red](0.01,0.91)
\colordot[red](0.01,0.93)
\colordot[red](0.01,0.95)
\colordot[red](0.01,0.97)
\colordot[red](0.01,0.99)
\colordot[blue](0.03,0.01)
\colordot[blue](0.03,0.03)
\colordot[blue](0.03,0.05)
\colordot[green](0.03,0.07)
\colordot[red](0.03,0.09)
\colordot[red](0.03,0.11)
\colordot[red](0.03,0.13)
\colordot[red](0.03,0.15)
\colordot[red](0.03,0.17)
\colordot[red](0.03,0.19)
\colordot[red](0.03,0.21)
\colordot[red](0.03,0.23)
\colordot[red](0.03,0.25)
\colordot[red](0.03,0.27)
\colordot[red](0.03,0.29)
\colordot[red](0.03,0.31)
\colordot[red](0.03,0.33)
\colordot[red](0.03,0.35)
\colordot[red](0.03,0.37)
\colordot[red](0.03,0.39)
\colordot[red](0.03,0.41)
\colordot[red](0.03,0.43)
\colordot[red](0.03,0.45)
\colordot[red](0.03,0.47)
\colordot[red](0.03,0.49)
\colordot[red](0.03,0.51)
\colordot[red](0.03,0.53)
\colordot[red](0.03,0.55)
\colordot[red](0.03,0.57)
\colordot[red](0.03,0.59)
\colordot[red](0.03,0.61)
\colordot[red](0.03,0.63)
\colordot[red](0.03,0.65)
\colordot[red](0.03,0.67)
\colordot[red](0.03,0.69)
\colordot[red](0.03,0.71)
\colordot[red](0.03,0.73)
\colordot[red](0.03,0.75)
\colordot[red](0.03,0.77)
\colordot[red](0.03,0.79)
\colordot[red](0.03,0.81)
\colordot[red](0.03,0.83)
\colordot[red](0.03,0.85)
\colordot[red](0.03,0.87)
\colordot[red](0.03,0.89)
\colordot[red](0.03,0.91)
\colordot[red](0.03,0.93)
\colordot[red](0.03,0.95)
\colordot[red](0.03,0.97)
\colordot[red](0.03,0.99)
\colordot[blue](0.05,0.01)
\colordot[blue](0.05,0.03)
\colordot[blue](0.05,0.05)
\colordot[blue](0.05,0.07)
\colordot[blue](0.05,0.09)
\colordot[blue](0.05,0.11)
\colordot[red](0.05,0.13)
\colordot[red](0.05,0.15)
\colordot[red](0.05,0.17)
\colordot[red](0.05,0.19)
\colordot[red](0.05,0.21)
\colordot[red](0.05,0.23)
\colordot[red](0.05,0.25)
\colordot[red](0.05,0.27)
\colordot[red](0.05,0.29)
\colordot[red](0.05,0.31)
\colordot[red](0.05,0.33)
\colordot[red](0.05,0.35)
\colordot[red](0.05,0.37)
\colordot[red](0.05,0.39)
\colordot[red](0.05,0.41)
\colordot[red](0.05,0.43)
\colordot[red](0.05,0.45)
\colordot[red](0.05,0.47)
\colordot[red](0.05,0.49)
\colordot[red](0.05,0.51)
\colordot[red](0.05,0.53)
\colordot[red](0.05,0.55)
\colordot[red](0.05,0.57)
\colordot[red](0.05,0.59)
\colordot[red](0.05,0.61)
\colordot[red](0.05,0.63)
\colordot[red](0.05,0.65)
\colordot[red](0.05,0.67)
\colordot[red](0.05,0.69)
\colordot[red](0.05,0.71)
\colordot[red](0.05,0.73)
\colordot[red](0.05,0.75)
\colordot[red](0.05,0.77)
\colordot[red](0.05,0.79)
\colordot[red](0.05,0.81)
\colordot[red](0.05,0.83)
\colordot[red](0.05,0.85)
\colordot[red](0.05,0.87)
\colordot[red](0.05,0.89)
\colordot[red](0.05,0.91)
\colordot[red](0.05,0.93)
\colordot[red](0.05,0.95)
\colordot[red](0.05,0.97)
\colordot[red](0.05,0.99)
\colordot[blue](0.07,0.01)
\colordot[blue](0.07,0.03)
\colordot[blue](0.07,0.05)
\colordot[blue](0.07,0.07)
\colordot[blue](0.07,0.09)
\colordot[blue](0.07,0.11)
\colordot[blue](0.07,0.13)
\colordot[blue](0.07,0.15)
\colordot[green](0.07,0.17)
\colordot[red](0.07,0.19)
\colordot[red](0.07,0.21)
\colordot[red](0.07,0.23)
\colordot[red](0.07,0.25)
\colordot[red](0.07,0.27)
\colordot[red](0.07,0.29)
\colordot[red](0.07,0.31)
\colordot[red](0.07,0.33)
\colordot[red](0.07,0.35)
\colordot[red](0.07,0.37)
\colordot[red](0.07,0.39)
\colordot[red](0.07,0.41)
\colordot[red](0.07,0.43)
\colordot[red](0.07,0.45)
\colordot[red](0.07,0.47)
\colordot[red](0.07,0.49)
\colordot[red](0.07,0.51)
\colordot[red](0.07,0.53)
\colordot[red](0.07,0.55)
\colordot[red](0.07,0.57)
\colordot[red](0.07,0.59)
\colordot[red](0.07,0.61)
\colordot[red](0.07,0.63)
\colordot[red](0.07,0.65)
\colordot[red](0.07,0.67)
\colordot[red](0.07,0.69)
\colordot[red](0.07,0.71)
\colordot[red](0.07,0.73)
\colordot[red](0.07,0.75)
\colordot[red](0.07,0.77)
\colordot[red](0.07,0.79)
\colordot[red](0.07,0.81)
\colordot[red](0.07,0.83)
\colordot[red](0.07,0.85)
\colordot[red](0.07,0.87)
\colordot[red](0.07,0.89)
\colordot[red](0.07,0.91)
\colordot[red](0.07,0.93)
\colordot[red](0.07,0.95)
\colordot[red](0.07,0.97)
\colordot[red](0.07,0.99)
\colordot[blue](0.09,0.01)
\colordot[blue](0.09,0.03)
\colordot[blue](0.09,0.05)
\colordot[blue](0.09,0.07)
\colordot[blue](0.09,0.09)
\colordot[blue](0.09,0.11)
\colordot[blue](0.09,0.13)
\colordot[blue](0.09,0.15)
\colordot[blue](0.09,0.17)
\colordot[green](0.09,0.19)
\colordot[green](0.09,0.21)
\colordot[red](0.09,0.23)
\colordot[red](0.09,0.25)
\colordot[red](0.09,0.27)
\colordot[red](0.09,0.29)
\colordot[red](0.09,0.31)
\colordot[red](0.09,0.33)
\colordot[red](0.09,0.35)
\colordot[red](0.09,0.37)
\colordot[red](0.09,0.39)
\colordot[red](0.09,0.41)
\colordot[red](0.09,0.43)
\colordot[red](0.09,0.45)
\colordot[red](0.09,0.47)
\colordot[red](0.09,0.49)
\colordot[red](0.09,0.51)
\colordot[red](0.09,0.53)
\colordot[red](0.09,0.55)
\colordot[red](0.09,0.57)
\colordot[red](0.09,0.59)
\colordot[red](0.09,0.61)
\colordot[red](0.09,0.63)
\colordot[red](0.09,0.65)
\colordot[red](0.09,0.67)
\colordot[red](0.09,0.69)
\colordot[red](0.09,0.71)
\colordot[red](0.09,0.73)
\colordot[red](0.09,0.75)
\colordot[red](0.09,0.77)
\colordot[red](0.09,0.79)
\colordot[red](0.09,0.81)
\colordot[red](0.09,0.83)
\colordot[red](0.09,0.85)
\colordot[red](0.09,0.87)
\colordot[red](0.09,0.89)
\colordot[red](0.09,0.91)
\colordot[red](0.09,0.93)
\colordot[red](0.09,0.95)
\colordot[red](0.09,0.97)
\colordot[red](0.09,0.99)
\colordot[blue](0.11,0.01)
\colordot[blue](0.11,0.03)
\colordot[blue](0.11,0.05)
\colordot[blue](0.11,0.07)
\colordot[blue](0.11,0.09)
\colordot[blue](0.11,0.11)
\colordot[blue](0.11,0.13)
\colordot[blue](0.11,0.15)
\colordot[blue](0.11,0.17)
\colordot[blue](0.11,0.19)
\colordot[blue](0.11,0.21)
\colordot[green](0.11,0.23)
\colordot[green](0.11,0.25)
\colordot[red](0.11,0.27)
\colordot[red](0.11,0.29)
\colordot[red](0.11,0.31)
\colordot[red](0.11,0.33)
\colordot[red](0.11,0.35)
\colordot[red](0.11,0.37)
\colordot[red](0.11,0.39)
\colordot[red](0.11,0.41)
\colordot[red](0.11,0.43)
\colordot[red](0.11,0.45)
\colordot[red](0.11,0.47)
\colordot[red](0.11,0.49)
\colordot[red](0.11,0.51)
\colordot[red](0.11,0.53)
\colordot[red](0.11,0.55)
\colordot[red](0.11,0.57)
\colordot[red](0.11,0.59)
\colordot[red](0.11,0.61)
\colordot[red](0.11,0.63)
\colordot[red](0.11,0.65)
\colordot[red](0.11,0.67)
\colordot[red](0.11,0.69)
\colordot[red](0.11,0.71)
\colordot[red](0.11,0.73)
\colordot[red](0.11,0.75)
\colordot[red](0.11,0.77)
\colordot[red](0.11,0.79)
\colordot[red](0.11,0.81)
\colordot[red](0.11,0.83)
\colordot[red](0.11,0.85)
\colordot[red](0.11,0.87)
\colordot[red](0.11,0.89)
\colordot[red](0.11,0.91)
\colordot[red](0.11,0.93)
\colordot[red](0.11,0.95)
\colordot[red](0.11,0.97)
\colordot[red](0.11,0.99)
\colordot[blue](0.13,0.01)
\colordot[blue](0.13,0.03)
\colordot[blue](0.13,0.05)
\colordot[blue](0.13,0.07)
\colordot[blue](0.13,0.09)
\colordot[blue](0.13,0.11)
\colordot[blue](0.13,0.13)
\colordot[blue](0.13,0.15)
\colordot[blue](0.13,0.17)
\colordot[blue](0.13,0.19)
\colordot[blue](0.13,0.21)
\colordot[blue](0.13,0.23)
\colordot[blue](0.13,0.25)
\colordot[green](0.13,0.27)
\colordot[green](0.13,0.29)
\colordot[green](0.13,0.31)
\colordot[red](0.13,0.33)
\colordot[red](0.13,0.35)
\colordot[red](0.13,0.37)
\colordot[red](0.13,0.39)
\colordot[red](0.13,0.41)
\colordot[red](0.13,0.43)
\colordot[red](0.13,0.45)
\colordot[red](0.13,0.47)
\colordot[red](0.13,0.49)
\colordot[red](0.13,0.51)
\colordot[red](0.13,0.53)
\colordot[red](0.13,0.55)
\colordot[red](0.13,0.57)
\colordot[red](0.13,0.59)
\colordot[red](0.13,0.61)
\colordot[red](0.13,0.63)
\colordot[red](0.13,0.65)
\colordot[red](0.13,0.67)
\colordot[red](0.13,0.69)
\colordot[red](0.13,0.71)
\colordot[red](0.13,0.73)
\colordot[red](0.13,0.75)
\colordot[red](0.13,0.77)
\colordot[red](0.13,0.79)
\colordot[red](0.13,0.81)
\colordot[red](0.13,0.83)
\colordot[red](0.13,0.85)
\colordot[red](0.13,0.87)
\colordot[red](0.13,0.89)
\colordot[red](0.13,0.91)
\colordot[red](0.13,0.93)
\colordot[red](0.13,0.95)
\colordot[red](0.13,0.97)
\colordot[red](0.13,0.99)
\colordot[blue](0.15,0.01)
\colordot[blue](0.15,0.03)
\colordot[blue](0.15,0.05)
\colordot[blue](0.15,0.07)
\colordot[blue](0.15,0.09)
\colordot[blue](0.15,0.11)
\colordot[blue](0.15,0.13)
\colordot[blue](0.15,0.15)
\colordot[blue](0.15,0.17)
\colordot[blue](0.15,0.19)
\colordot[blue](0.15,0.21)
\colordot[blue](0.15,0.23)
\colordot[blue](0.15,0.25)
\colordot[blue](0.15,0.27)
\colordot[green](0.15,0.29)
\colordot[green](0.15,0.31)
\colordot[green](0.15,0.33)
\colordot[green](0.15,0.35)
\colordot[red](0.15,0.37)
\colordot[red](0.15,0.39)
\colordot[red](0.15,0.41)
\colordot[red](0.15,0.43)
\colordot[red](0.15,0.45)
\colordot[red](0.15,0.47)
\colordot[red](0.15,0.49)
\colordot[red](0.15,0.51)
\colordot[red](0.15,0.53)
\colordot[red](0.15,0.55)
\colordot[red](0.15,0.57)
\colordot[red](0.15,0.59)
\colordot[red](0.15,0.61)
\colordot[red](0.15,0.63)
\colordot[red](0.15,0.65)
\colordot[red](0.15,0.67)
\colordot[red](0.15,0.69)
\colordot[red](0.15,0.71)
\colordot[red](0.15,0.73)
\colordot[red](0.15,0.75)
\colordot[red](0.15,0.77)
\colordot[red](0.15,0.79)
\colordot[red](0.15,0.81)
\colordot[red](0.15,0.83)
\colordot[red](0.15,0.85)
\colordot[red](0.15,0.87)
\colordot[red](0.15,0.89)
\colordot[red](0.15,0.91)
\colordot[red](0.15,0.93)
\colordot[red](0.15,0.95)
\colordot[red](0.15,0.97)
\colordot[red](0.15,0.99)
\colordot[blue](0.17,0.01)
\colordot[blue](0.17,0.03)
\colordot[blue](0.17,0.05)
\colordot[blue](0.17,0.07)
\colordot[blue](0.17,0.09)
\colordot[blue](0.17,0.11)
\colordot[blue](0.17,0.13)
\colordot[blue](0.17,0.15)
\colordot[blue](0.17,0.17)
\colordot[blue](0.17,0.19)
\colordot[blue](0.17,0.21)
\colordot[blue](0.17,0.23)
\colordot[blue](0.17,0.25)
\colordot[blue](0.17,0.27)
\colordot[blue](0.17,0.29)
\colordot[green](0.17,0.31)
\colordot[green](0.17,0.33)
\colordot[green](0.17,0.35)
\colordot[green](0.17,0.37)
\colordot[green](0.17,0.39)
\colordot[red](0.17,0.41)
\colordot[red](0.17,0.43)
\colordot[red](0.17,0.45)
\colordot[red](0.17,0.47)
\colordot[red](0.17,0.49)
\colordot[red](0.17,0.51)
\colordot[red](0.17,0.53)
\colordot[red](0.17,0.55)
\colordot[red](0.17,0.57)
\colordot[red](0.17,0.59)
\colordot[red](0.17,0.61)
\colordot[red](0.17,0.63)
\colordot[red](0.17,0.65)
\colordot[red](0.17,0.67)
\colordot[red](0.17,0.69)
\colordot[red](0.17,0.71)
\colordot[red](0.17,0.73)
\colordot[red](0.17,0.75)
\colordot[red](0.17,0.77)
\colordot[red](0.17,0.79)
\colordot[red](0.17,0.81)
\colordot[red](0.17,0.83)
\colordot[red](0.17,0.85)
\colordot[red](0.17,0.87)
\colordot[red](0.17,0.89)
\colordot[red](0.17,0.91)
\colordot[red](0.17,0.93)
\colordot[red](0.17,0.95)
\colordot[red](0.17,0.97)
\colordot[red](0.17,0.99)
\colordot[blue](0.19,0.01)
\colordot[blue](0.19,0.03)
\colordot[blue](0.19,0.05)
\colordot[blue](0.19,0.07)
\colordot[blue](0.19,0.09)
\colordot[blue](0.19,0.11)
\colordot[blue](0.19,0.13)
\colordot[blue](0.19,0.15)
\colordot[blue](0.19,0.17)
\colordot[blue](0.19,0.19)
\colordot[blue](0.19,0.21)
\colordot[blue](0.19,0.23)
\colordot[blue](0.19,0.25)
\colordot[blue](0.19,0.27)
\colordot[blue](0.19,0.29)
\colordot[blue](0.19,0.31)
\colordot[green](0.19,0.33)
\colordot[green](0.19,0.35)
\colordot[green](0.19,0.37)
\colordot[green](0.19,0.39)
\colordot[green](0.19,0.41)
\colordot[green](0.19,0.43)
\colordot[red](0.19,0.45)
\colordot[red](0.19,0.47)
\colordot[red](0.19,0.49)
\colordot[red](0.19,0.51)
\colordot[red](0.19,0.53)
\colordot[red](0.19,0.55)
\colordot[red](0.19,0.57)
\colordot[red](0.19,0.59)
\colordot[red](0.19,0.61)
\colordot[red](0.19,0.63)
\colordot[red](0.19,0.65)
\colordot[red](0.19,0.67)
\colordot[red](0.19,0.69)
\colordot[red](0.19,0.71)
\colordot[red](0.19,0.73)
\colordot[red](0.19,0.75)
\colordot[red](0.19,0.77)
\colordot[red](0.19,0.79)
\colordot[red](0.19,0.81)
\colordot[red](0.19,0.83)
\colordot[red](0.19,0.85)
\colordot[red](0.19,0.87)
\colordot[red](0.19,0.89)
\colordot[red](0.19,0.91)
\colordot[red](0.19,0.93)
\colordot[red](0.19,0.95)
\colordot[red](0.19,0.97)
\colordot[red](0.19,0.99)
\colordot[blue](0.21,0.01)
\colordot[blue](0.21,0.03)
\colordot[blue](0.21,0.05)
\colordot[blue](0.21,0.07)
\colordot[blue](0.21,0.09)
\colordot[blue](0.21,0.11)
\colordot[blue](0.21,0.13)
\colordot[blue](0.21,0.15)
\colordot[blue](0.21,0.17)
\colordot[blue](0.21,0.19)
\colordot[blue](0.21,0.21)
\colordot[blue](0.21,0.23)
\colordot[blue](0.21,0.25)
\colordot[blue](0.21,0.27)
\colordot[blue](0.21,0.29)
\colordot[blue](0.21,0.31)
\colordot[blue](0.21,0.33)
\colordot[green](0.21,0.35)
\colordot[green](0.21,0.37)
\colordot[green](0.21,0.39)
\colordot[green](0.21,0.41)
\colordot[green](0.21,0.43)
\colordot[green](0.21,0.45)
\colordot[green](0.21,0.47)
\colordot[green](0.21,0.49)
\colordot[red](0.21,0.51)
\colordot[red](0.21,0.53)
\colordot[red](0.21,0.55)
\colordot[red](0.21,0.57)
\colordot[red](0.21,0.59)
\colordot[red](0.21,0.61)
\colordot[red](0.21,0.63)
\colordot[red](0.21,0.65)
\colordot[red](0.21,0.67)
\colordot[red](0.21,0.69)
\colordot[red](0.21,0.71)
\colordot[red](0.21,0.73)
\colordot[red](0.21,0.75)
\colordot[red](0.21,0.77)
\colordot[red](0.21,0.79)
\colordot[red](0.21,0.81)
\colordot[red](0.21,0.83)
\colordot[red](0.21,0.85)
\colordot[red](0.21,0.87)
\colordot[red](0.21,0.89)
\colordot[red](0.21,0.91)
\colordot[red](0.21,0.93)
\colordot[red](0.21,0.95)
\colordot[red](0.21,0.97)
\colordot[red](0.21,0.99)
\colordot[blue](0.23,0.01)
\colordot[blue](0.23,0.03)
\colordot[blue](0.23,0.05)
\colordot[blue](0.23,0.07)
\colordot[blue](0.23,0.09)
\colordot[blue](0.23,0.11)
\colordot[blue](0.23,0.13)
\colordot[blue](0.23,0.15)
\colordot[blue](0.23,0.17)
\colordot[blue](0.23,0.19)
\colordot[blue](0.23,0.21)
\colordot[blue](0.23,0.23)
\colordot[blue](0.23,0.25)
\colordot[blue](0.23,0.27)
\colordot[blue](0.23,0.29)
\colordot[blue](0.23,0.31)
\colordot[blue](0.23,0.33)
\colordot[blue](0.23,0.35)
\colordot[green](0.23,0.37)
\colordot[green](0.23,0.39)
\colordot[green](0.23,0.41)
\colordot[green](0.23,0.43)
\colordot[green](0.23,0.45)
\colordot[green](0.23,0.47)
\colordot[green](0.23,0.49)
\colordot[green](0.23,0.51)
\colordot[green](0.23,0.53)
\colordot[red](0.23,0.55)
\colordot[red](0.23,0.57)
\colordot[red](0.23,0.59)
\colordot[red](0.23,0.61)
\colordot[red](0.23,0.63)
\colordot[red](0.23,0.65)
\colordot[red](0.23,0.67)
\colordot[red](0.23,0.69)
\colordot[red](0.23,0.71)
\colordot[red](0.23,0.73)
\colordot[red](0.23,0.75)
\colordot[red](0.23,0.77)
\colordot[red](0.23,0.79)
\colordot[red](0.23,0.81)
\colordot[red](0.23,0.83)
\colordot[red](0.23,0.85)
\colordot[red](0.23,0.87)
\colordot[red](0.23,0.89)
\colordot[red](0.23,0.91)
\colordot[red](0.23,0.93)
\colordot[red](0.23,0.95)
\colordot[red](0.23,0.97)
\colordot[red](0.23,0.99)
\colordot[blue](0.25,0.01)
\colordot[blue](0.25,0.03)
\colordot[blue](0.25,0.05)
\colordot[blue](0.25,0.07)
\colordot[blue](0.25,0.09)
\colordot[blue](0.25,0.11)
\colordot[blue](0.25,0.13)
\colordot[blue](0.25,0.15)
\colordot[blue](0.25,0.17)
\colordot[blue](0.25,0.19)
\colordot[blue](0.25,0.21)
\colordot[blue](0.25,0.23)
\colordot[blue](0.25,0.25)
\colordot[blue](0.25,0.27)
\colordot[blue](0.25,0.29)
\colordot[blue](0.25,0.31)
\colordot[blue](0.25,0.33)
\colordot[blue](0.25,0.35)
\colordot[blue](0.25,0.37)
\colordot[green](0.25,0.39)
\colordot[green](0.25,0.41)
\colordot[green](0.25,0.43)
\colordot[green](0.25,0.45)
\colordot[green](0.25,0.47)
\colordot[green](0.25,0.49)
\colordot[green](0.25,0.51)
\colordot[green](0.25,0.53)
\colordot[green](0.25,0.55)
\colordot[green](0.25,0.57)
\colordot[red](0.25,0.59)
\colordot[red](0.25,0.61)
\colordot[red](0.25,0.63)
\colordot[red](0.25,0.65)
\colordot[red](0.25,0.67)
\colordot[red](0.25,0.69)
\colordot[red](0.25,0.71)
\colordot[red](0.25,0.73)
\colordot[red](0.25,0.75)
\colordot[red](0.25,0.77)
\colordot[red](0.25,0.79)
\colordot[red](0.25,0.81)
\colordot[red](0.25,0.83)
\colordot[red](0.25,0.85)
\colordot[red](0.25,0.87)
\colordot[red](0.25,0.89)
\colordot[red](0.25,0.91)
\colordot[red](0.25,0.93)
\colordot[red](0.25,0.95)
\colordot[red](0.25,0.97)
\colordot[red](0.25,0.99)
\colordot[blue](0.27,0.01)
\colordot[blue](0.27,0.03)
\colordot[blue](0.27,0.05)
\colordot[blue](0.27,0.07)
\colordot[blue](0.27,0.09)
\colordot[blue](0.27,0.11)
\colordot[blue](0.27,0.13)
\colordot[blue](0.27,0.15)
\colordot[blue](0.27,0.17)
\colordot[blue](0.27,0.19)
\colordot[blue](0.27,0.21)
\colordot[blue](0.27,0.23)
\colordot[blue](0.27,0.25)
\colordot[blue](0.27,0.27)
\colordot[blue](0.27,0.29)
\colordot[blue](0.27,0.31)
\colordot[blue](0.27,0.33)
\colordot[blue](0.27,0.35)
\colordot[blue](0.27,0.37)
\colordot[green](0.27,0.39)
\colordot[green](0.27,0.41)
\colordot[green](0.27,0.43)
\colordot[green](0.27,0.45)
\colordot[green](0.27,0.47)
\colordot[green](0.27,0.49)
\colordot[green](0.27,0.51)
\colordot[green](0.27,0.53)
\colordot[green](0.27,0.55)
\colordot[green](0.27,0.57)
\colordot[green](0.27,0.59)
\colordot[green](0.27,0.61)
\colordot[red](0.27,0.63)
\colordot[red](0.27,0.65)
\colordot[red](0.27,0.67)
\colordot[red](0.27,0.69)
\colordot[red](0.27,0.71)
\colordot[red](0.27,0.73)
\colordot[red](0.27,0.75)
\colordot[red](0.27,0.77)
\colordot[red](0.27,0.79)
\colordot[red](0.27,0.81)
\colordot[red](0.27,0.83)
\colordot[red](0.27,0.85)
\colordot[red](0.27,0.87)
\colordot[red](0.27,0.89)
\colordot[red](0.27,0.91)
\colordot[red](0.27,0.93)
\colordot[red](0.27,0.95)
\colordot[red](0.27,0.97)
\colordot[red](0.27,0.99)
\colordot[blue](0.29,0.01)
\colordot[blue](0.29,0.03)
\colordot[blue](0.29,0.05)
\colordot[blue](0.29,0.07)
\colordot[blue](0.29,0.09)
\colordot[blue](0.29,0.11)
\colordot[blue](0.29,0.13)
\colordot[blue](0.29,0.15)
\colordot[blue](0.29,0.17)
\colordot[blue](0.29,0.19)
\colordot[blue](0.29,0.21)
\colordot[blue](0.29,0.23)
\colordot[blue](0.29,0.25)
\colordot[blue](0.29,0.27)
\colordot[blue](0.29,0.29)
\colordot[blue](0.29,0.31)
\colordot[blue](0.29,0.33)
\colordot[blue](0.29,0.35)
\colordot[blue](0.29,0.37)
\colordot[blue](0.29,0.39)
\colordot[green](0.29,0.41)
\colordot[green](0.29,0.43)
\colordot[green](0.29,0.45)
\colordot[green](0.29,0.47)
\colordot[green](0.29,0.49)
\colordot[green](0.29,0.51)
\colordot[green](0.29,0.53)
\colordot[green](0.29,0.55)
\colordot[green](0.29,0.57)
\colordot[green](0.29,0.59)
\colordot[green](0.29,0.61)
\colordot[green](0.29,0.63)
\colordot[green](0.29,0.65)
\colordot[red](0.29,0.67)
\colordot[red](0.29,0.69)
\colordot[red](0.29,0.71)
\colordot[red](0.29,0.73)
\colordot[red](0.29,0.75)
\colordot[red](0.29,0.77)
\colordot[red](0.29,0.79)
\colordot[red](0.29,0.81)
\colordot[red](0.29,0.83)
\colordot[red](0.29,0.85)
\colordot[red](0.29,0.87)
\colordot[red](0.29,0.89)
\colordot[red](0.29,0.91)
\colordot[red](0.29,0.93)
\colordot[red](0.29,0.95)
\colordot[red](0.29,0.97)
\colordot[red](0.29,0.99)
\colordot[blue](0.31,0.01)
\colordot[blue](0.31,0.03)
\colordot[blue](0.31,0.05)
\colordot[blue](0.31,0.07)
\colordot[blue](0.31,0.09)
\colordot[blue](0.31,0.11)
\colordot[blue](0.31,0.13)
\colordot[blue](0.31,0.15)
\colordot[blue](0.31,0.17)
\colordot[blue](0.31,0.19)
\colordot[blue](0.31,0.21)
\colordot[blue](0.31,0.23)
\colordot[blue](0.31,0.25)
\colordot[blue](0.31,0.27)
\colordot[blue](0.31,0.29)
\colordot[blue](0.31,0.31)
\colordot[blue](0.31,0.33)
\colordot[blue](0.31,0.35)
\colordot[blue](0.31,0.37)
\colordot[blue](0.31,0.39)
\colordot[green](0.31,0.41)
\colordot[green](0.31,0.43)
\colordot[green](0.31,0.45)
\colordot[green](0.31,0.47)
\colordot[green](0.31,0.49)
\colordot[green](0.31,0.51)
\colordot[green](0.31,0.53)
\colordot[green](0.31,0.55)
\colordot[green](0.31,0.57)
\colordot[green](0.31,0.59)
\colordot[green](0.31,0.61)
\colordot[green](0.31,0.63)
\colordot[green](0.31,0.65)
\colordot[green](0.31,0.67)
\colordot[green](0.31,0.69)
\colordot[red](0.31,0.71)
\colordot[red](0.31,0.73)
\colordot[red](0.31,0.75)
\colordot[red](0.31,0.77)
\colordot[red](0.31,0.79)
\colordot[red](0.31,0.81)
\colordot[red](0.31,0.83)
\colordot[red](0.31,0.85)
\colordot[red](0.31,0.87)
\colordot[red](0.31,0.89)
\colordot[red](0.31,0.91)
\colordot[red](0.31,0.93)
\colordot[red](0.31,0.95)
\colordot[red](0.31,0.97)
\colordot[red](0.31,0.99)
\colordot[blue](0.33,0.01)
\colordot[blue](0.33,0.03)
\colordot[blue](0.33,0.05)
\colordot[blue](0.33,0.07)
\colordot[blue](0.33,0.09)
\colordot[blue](0.33,0.11)
\colordot[blue](0.33,0.13)
\colordot[blue](0.33,0.15)
\colordot[blue](0.33,0.17)
\colordot[blue](0.33,0.19)
\colordot[blue](0.33,0.21)
\colordot[blue](0.33,0.23)
\colordot[blue](0.33,0.25)
\colordot[blue](0.33,0.27)
\colordot[blue](0.33,0.29)
\colordot[blue](0.33,0.31)
\colordot[blue](0.33,0.33)
\colordot[blue](0.33,0.35)
\colordot[blue](0.33,0.37)
\colordot[blue](0.33,0.39)
\colordot[green](0.33,0.41)
\colordot[green](0.33,0.43)
\colordot[green](0.33,0.45)
\colordot[green](0.33,0.47)
\colordot[green](0.33,0.49)
\colordot[green](0.33,0.51)
\colordot[green](0.33,0.53)
\colordot[green](0.33,0.55)
\colordot[green](0.33,0.57)
\colordot[green](0.33,0.59)
\colordot[green](0.33,0.61)
\colordot[green](0.33,0.63)
\colordot[green](0.33,0.65)
\colordot[green](0.33,0.67)
\colordot[green](0.33,0.69)
\colordot[green](0.33,0.71)
\colordot[green](0.33,0.73)
\colordot[red](0.33,0.75)
\colordot[red](0.33,0.77)
\colordot[red](0.33,0.79)
\colordot[red](0.33,0.81)
\colordot[red](0.33,0.83)
\colordot[red](0.33,0.85)
\colordot[red](0.33,0.87)
\colordot[red](0.33,0.89)
\colordot[red](0.33,0.91)
\colordot[red](0.33,0.93)
\colordot[red](0.33,0.95)
\colordot[red](0.33,0.97)
\colordot[red](0.33,0.99)
\colordot[blue](0.35,0.01)
\colordot[blue](0.35,0.03)
\colordot[blue](0.35,0.05)
\colordot[blue](0.35,0.07)
\colordot[blue](0.35,0.09)
\colordot[blue](0.35,0.11)
\colordot[blue](0.35,0.13)
\colordot[blue](0.35,0.15)
\colordot[blue](0.35,0.17)
\colordot[blue](0.35,0.19)
\colordot[blue](0.35,0.21)
\colordot[blue](0.35,0.23)
\colordot[blue](0.35,0.25)
\colordot[blue](0.35,0.27)
\colordot[blue](0.35,0.29)
\colordot[blue](0.35,0.31)
\colordot[blue](0.35,0.33)
\colordot[blue](0.35,0.35)
\colordot[blue](0.35,0.37)
\colordot[blue](0.35,0.39)
\colordot[blue](0.35,0.41)
\colordot[green](0.35,0.43)
\colordot[green](0.35,0.45)
\colordot[green](0.35,0.47)
\colordot[green](0.35,0.49)
\colordot[green](0.35,0.51)
\colordot[green](0.35,0.53)
\colordot[green](0.35,0.55)
\colordot[green](0.35,0.57)
\colordot[green](0.35,0.59)
\colordot[green](0.35,0.61)
\colordot[green](0.35,0.63)
\colordot[green](0.35,0.65)
\colordot[green](0.35,0.67)
\colordot[green](0.35,0.69)
\colordot[green](0.35,0.71)
\colordot[green](0.35,0.73)
\colordot[green](0.35,0.75)
\colordot[green](0.35,0.77)
\colordot[red](0.35,0.79)
\colordot[red](0.35,0.81)
\colordot[red](0.35,0.83)
\colordot[red](0.35,0.85)
\colordot[red](0.35,0.87)
\colordot[red](0.35,0.89)
\colordot[red](0.35,0.91)
\colordot[red](0.35,0.93)
\colordot[red](0.35,0.95)
\colordot[red](0.35,0.97)
\colordot[red](0.35,0.99)
\colordot[blue](0.37,0.01)
\colordot[blue](0.37,0.03)
\colordot[blue](0.37,0.05)
\colordot[blue](0.37,0.07)
\colordot[blue](0.37,0.09)
\colordot[blue](0.37,0.11)
\colordot[blue](0.37,0.13)
\colordot[blue](0.37,0.15)
\colordot[blue](0.37,0.17)
\colordot[blue](0.37,0.19)
\colordot[blue](0.37,0.21)
\colordot[blue](0.37,0.23)
\colordot[blue](0.37,0.25)
\colordot[blue](0.37,0.27)
\colordot[blue](0.37,0.29)
\colordot[blue](0.37,0.31)
\colordot[blue](0.37,0.33)
\colordot[blue](0.37,0.35)
\colordot[blue](0.37,0.37)
\colordot[blue](0.37,0.39)
\colordot[blue](0.37,0.41)
\colordot[green](0.37,0.43)
\colordot[green](0.37,0.45)
\colordot[green](0.37,0.47)
\colordot[green](0.37,0.49)
\colordot[green](0.37,0.51)
\colordot[green](0.37,0.53)
\colordot[green](0.37,0.55)
\colordot[green](0.37,0.57)
\colordot[green](0.37,0.59)
\colordot[green](0.37,0.61)
\colordot[green](0.37,0.63)
\colordot[green](0.37,0.65)
\colordot[green](0.37,0.67)
\colordot[green](0.37,0.69)
\colordot[green](0.37,0.71)
\colordot[green](0.37,0.73)
\colordot[green](0.37,0.75)
\colordot[green](0.37,0.77)
\colordot[green](0.37,0.79)
\colordot[green](0.37,0.81)
\colordot[red](0.37,0.83)
\colordot[red](0.37,0.85)
\colordot[red](0.37,0.87)
\colordot[red](0.37,0.89)
\colordot[red](0.37,0.91)
\colordot[red](0.37,0.93)
\colordot[red](0.37,0.95)
\colordot[red](0.37,0.97)
\colordot[red](0.37,0.99)
\colordot[blue](0.39,0.01)
\colordot[blue](0.39,0.03)
\colordot[blue](0.39,0.05)
\colordot[blue](0.39,0.07)
\colordot[blue](0.39,0.09)
\colordot[blue](0.39,0.11)
\colordot[blue](0.39,0.13)
\colordot[blue](0.39,0.15)
\colordot[blue](0.39,0.17)
\colordot[blue](0.39,0.19)
\colordot[blue](0.39,0.21)
\colordot[blue](0.39,0.23)
\colordot[blue](0.39,0.25)
\colordot[blue](0.39,0.27)
\colordot[blue](0.39,0.29)
\colordot[blue](0.39,0.31)
\colordot[blue](0.39,0.33)
\colordot[blue](0.39,0.35)
\colordot[blue](0.39,0.37)
\colordot[blue](0.39,0.39)
\colordot[blue](0.39,0.41)
\colordot[green](0.39,0.43)
\colordot[green](0.39,0.45)
\colordot[green](0.39,0.47)
\colordot[green](0.39,0.49)
\colordot[green](0.39,0.51)
\colordot[green](0.39,0.53)
\colordot[green](0.39,0.55)
\colordot[green](0.39,0.57)
\colordot[green](0.39,0.59)
\colordot[green](0.39,0.61)
\colordot[green](0.39,0.63)
\colordot[green](0.39,0.65)
\colordot[green](0.39,0.67)
\colordot[green](0.39,0.69)
\colordot[green](0.39,0.71)
\colordot[green](0.39,0.73)
\colordot[green](0.39,0.75)
\colordot[green](0.39,0.77)
\colordot[green](0.39,0.79)
\colordot[green](0.39,0.81)
\colordot[green](0.39,0.83)
\colordot[green](0.39,0.85)
\colordot[red](0.39,0.87)
\colordot[red](0.39,0.89)
\colordot[red](0.39,0.91)
\colordot[red](0.39,0.93)
\colordot[red](0.39,0.95)
\colordot[red](0.39,0.97)
\colordot[red](0.39,0.99)
\colordot[blue](0.41,0.01)
\colordot[blue](0.41,0.03)
\colordot[blue](0.41,0.05)
\colordot[blue](0.41,0.07)
\colordot[blue](0.41,0.09)
\colordot[blue](0.41,0.11)
\colordot[blue](0.41,0.13)
\colordot[blue](0.41,0.15)
\colordot[blue](0.41,0.17)
\colordot[blue](0.41,0.19)
\colordot[blue](0.41,0.21)
\colordot[blue](0.41,0.23)
\colordot[blue](0.41,0.25)
\colordot[blue](0.41,0.27)
\colordot[blue](0.41,0.29)
\colordot[blue](0.41,0.31)
\colordot[blue](0.41,0.33)
\colordot[blue](0.41,0.35)
\colordot[blue](0.41,0.37)
\colordot[blue](0.41,0.39)
\colordot[blue](0.41,0.41)
\colordot[green](0.41,0.43)
\colordot[green](0.41,0.45)
\colordot[green](0.41,0.47)
\colordot[green](0.41,0.49)
\colordot[green](0.41,0.51)
\colordot[green](0.41,0.53)
\colordot[green](0.41,0.55)
\colordot[green](0.41,0.57)
\colordot[green](0.41,0.59)
\colordot[green](0.41,0.61)
\colordot[green](0.41,0.63)
\colordot[green](0.41,0.65)
\colordot[green](0.41,0.67)
\colordot[green](0.41,0.69)
\colordot[green](0.41,0.71)
\colordot[green](0.41,0.73)
\colordot[green](0.41,0.75)
\colordot[green](0.41,0.77)
\colordot[green](0.41,0.79)
\colordot[green](0.41,0.81)
\colordot[green](0.41,0.83)
\colordot[green](0.41,0.85)
\colordot[green](0.41,0.87)
\colordot[green](0.41,0.89)
\colordot[red](0.41,0.91)
\colordot[red](0.41,0.93)
\colordot[red](0.41,0.95)
\colordot[red](0.41,0.97)
\colordot[red](0.41,0.99)
\colordot[blue](0.43,0.01)
\colordot[blue](0.43,0.03)
\colordot[blue](0.43,0.05)
\colordot[blue](0.43,0.07)
\colordot[blue](0.43,0.09)
\colordot[blue](0.43,0.11)
\colordot[blue](0.43,0.13)
\colordot[blue](0.43,0.15)
\colordot[blue](0.43,0.17)
\colordot[blue](0.43,0.19)
\colordot[blue](0.43,0.21)
\colordot[blue](0.43,0.23)
\colordot[blue](0.43,0.25)
\colordot[blue](0.43,0.27)
\colordot[blue](0.43,0.29)
\colordot[blue](0.43,0.31)
\colordot[blue](0.43,0.33)
\colordot[blue](0.43,0.35)
\colordot[blue](0.43,0.37)
\colordot[blue](0.43,0.39)
\colordot[green](0.43,0.41)
\colordot[green](0.43,0.43)
\colordot[green](0.43,0.45)
\colordot[green](0.43,0.47)
\colordot[green](0.43,0.49)
\colordot[green](0.43,0.51)
\colordot[green](0.43,0.53)
\colordot[green](0.43,0.55)
\colordot[green](0.43,0.57)
\colordot[green](0.43,0.59)
\colordot[green](0.43,0.61)
\colordot[green](0.43,0.63)
\colordot[green](0.43,0.65)
\colordot[green](0.43,0.67)
\colordot[green](0.43,0.69)
\colordot[green](0.43,0.71)
\colordot[green](0.43,0.73)
\colordot[green](0.43,0.75)
\colordot[green](0.43,0.77)
\colordot[green](0.43,0.79)
\colordot[green](0.43,0.81)
\colordot[green](0.43,0.83)
\colordot[green](0.43,0.85)
\colordot[green](0.43,0.87)
\colordot[green](0.43,0.89)
\colordot[green](0.43,0.91)
\colordot[green](0.43,0.93)
\colordot[green](0.43,0.95)
\colordot[red](0.43,0.97)
\colordot[red](0.43,0.99)
\colordot[blue](0.45,0.01)
\colordot[blue](0.45,0.03)
\colordot[blue](0.45,0.05)
\colordot[blue](0.45,0.07)
\colordot[blue](0.45,0.09)
\colordot[blue](0.45,0.11)
\colordot[blue](0.45,0.13)
\colordot[blue](0.45,0.15)
\colordot[blue](0.45,0.17)
\colordot[blue](0.45,0.19)
\colordot[blue](0.45,0.21)
\colordot[blue](0.45,0.23)
\colordot[blue](0.45,0.25)
\colordot[blue](0.45,0.27)
\colordot[blue](0.45,0.29)
\colordot[blue](0.45,0.31)
\colordot[blue](0.45,0.33)
\colordot[blue](0.45,0.35)
\colordot[blue](0.45,0.37)
\colordot[blue](0.45,0.39)
\colordot[green](0.45,0.41)
\colordot[green](0.45,0.43)
\colordot[green](0.45,0.45)
\colordot[green](0.45,0.47)
\colordot[green](0.45,0.49)
\colordot[green](0.45,0.51)
\colordot[green](0.45,0.53)
\colordot[green](0.45,0.55)
\colordot[green](0.45,0.57)
\colordot[green](0.45,0.59)
\colordot[green](0.45,0.61)
\colordot[green](0.45,0.63)
\colordot[green](0.45,0.65)
\colordot[green](0.45,0.67)
\colordot[green](0.45,0.69)
\colordot[green](0.45,0.71)
\colordot[green](0.45,0.73)
\colordot[green](0.45,0.75)
\colordot[green](0.45,0.77)
\colordot[green](0.45,0.79)
\colordot[green](0.45,0.81)
\colordot[green](0.45,0.83)
\colordot[green](0.45,0.85)
\colordot[green](0.45,0.87)
\colordot[green](0.45,0.89)
\colordot[green](0.45,0.91)
\colordot[green](0.45,0.93)
\colordot[green](0.45,0.95)
\colordot[yellow](0.45,0.97)
\colordot[yellow](0.45,0.99)
\colordot[blue](0.47,0.01)
\colordot[blue](0.47,0.03)
\colordot[blue](0.47,0.05)
\colordot[blue](0.47,0.07)
\colordot[blue](0.47,0.09)
\colordot[blue](0.47,0.11)
\colordot[blue](0.47,0.13)
\colordot[blue](0.47,0.15)
\colordot[blue](0.47,0.17)
\colordot[blue](0.47,0.19)
\colordot[blue](0.47,0.21)
\colordot[blue](0.47,0.23)
\colordot[blue](0.47,0.25)
\colordot[blue](0.47,0.27)
\colordot[blue](0.47,0.29)
\colordot[blue](0.47,0.31)
\colordot[blue](0.47,0.33)
\colordot[blue](0.47,0.35)
\colordot[green](0.47,0.37)
\colordot[green](0.47,0.39)
\colordot[green](0.47,0.41)
\colordot[green](0.47,0.43)
\colordot[green](0.47,0.45)
\colordot[green](0.47,0.47)
\colordot[green](0.47,0.49)
\colordot[green](0.47,0.51)
\colordot[green](0.47,0.53)
\colordot[green](0.47,0.55)
\colordot[green](0.47,0.57)
\colordot[green](0.47,0.59)
\colordot[green](0.47,0.61)
\colordot[green](0.47,0.63)
\colordot[green](0.47,0.65)
\colordot[green](0.47,0.67)
\colordot[green](0.47,0.69)
\colordot[green](0.47,0.71)
\colordot[green](0.47,0.73)
\colordot[green](0.47,0.75)
\colordot[green](0.47,0.77)
\colordot[green](0.47,0.79)
\colordot[green](0.47,0.81)
\colordot[green](0.47,0.83)
\colordot[green](0.47,0.85)
\colordot[green](0.47,0.87)
\colordot[green](0.47,0.89)
\colordot[green](0.47,0.91)
\colordot[green](0.47,0.93)
\colordot[yellow](0.47,0.95)
\colordot[yellow](0.47,0.97)
\colordot[yellow](0.47,0.99)
\colordot[blue](0.49,0.01)
\colordot[blue](0.49,0.03)
\colordot[blue](0.49,0.05)
\colordot[blue](0.49,0.07)
\colordot[blue](0.49,0.09)
\colordot[blue](0.49,0.11)
\colordot[blue](0.49,0.13)
\colordot[blue](0.49,0.15)
\colordot[blue](0.49,0.17)
\colordot[blue](0.49,0.19)
\colordot[blue](0.49,0.21)
\colordot[blue](0.49,0.23)
\colordot[blue](0.49,0.25)
\colordot[blue](0.49,0.27)
\colordot[blue](0.49,0.29)
\colordot[blue](0.49,0.31)
\colordot[blue](0.49,0.33)
\colordot[blue](0.49,0.35)
\colordot[green](0.49,0.37)
\colordot[green](0.49,0.39)
\colordot[green](0.49,0.41)
\colordot[green](0.49,0.43)
\colordot[green](0.49,0.45)
\colordot[green](0.49,0.47)
\colordot[green](0.49,0.49)
\colordot[green](0.49,0.51)
\colordot[green](0.49,0.53)
\colordot[green](0.49,0.55)
\colordot[green](0.49,0.57)
\colordot[green](0.49,0.59)
\colordot[green](0.49,0.61)
\colordot[green](0.49,0.63)
\colordot[green](0.49,0.65)
\colordot[green](0.49,0.67)
\colordot[green](0.49,0.69)
\colordot[green](0.49,0.71)
\colordot[green](0.49,0.73)
\colordot[green](0.49,0.75)
\colordot[green](0.49,0.77)
\colordot[green](0.49,0.79)
\colordot[green](0.49,0.81)
\colordot[green](0.49,0.83)
\colordot[green](0.49,0.85)
\colordot[green](0.49,0.87)
\colordot[yellow](0.49,0.89)
\colordot[yellow](0.49,0.91)
\colordot[yellow](0.49,0.93)
\colordot[yellow](0.49,0.95)
\colordot[yellow](0.49,0.97)
\colordot[yellow](0.49,0.99)
\colordot[blue](0.51,0.01)
\colordot[blue](0.51,0.03)
\colordot[blue](0.51,0.05)
\colordot[blue](0.51,0.07)
\colordot[blue](0.51,0.09)
\colordot[blue](0.51,0.11)
\colordot[blue](0.51,0.13)
\colordot[blue](0.51,0.15)
\colordot[blue](0.51,0.17)
\colordot[blue](0.51,0.19)
\colordot[blue](0.51,0.21)
\colordot[blue](0.51,0.23)
\colordot[blue](0.51,0.25)
\colordot[blue](0.51,0.27)
\colordot[blue](0.51,0.29)
\colordot[green](0.51,0.31)
\colordot[blue](0.51,0.33)
\colordot[green](0.51,0.35)
\colordot[green](0.51,0.37)
\colordot[green](0.51,0.39)
\colordot[green](0.51,0.41)
\colordot[green](0.51,0.43)
\colordot[green](0.51,0.45)
\colordot[green](0.51,0.47)
\colordot[green](0.51,0.49)
\colordot[green](0.51,0.51)
\colordot[green](0.51,0.53)
\colordot[green](0.51,0.55)
\colordot[green](0.51,0.57)
\colordot[green](0.51,0.59)
\colordot[green](0.51,0.61)
\colordot[green](0.51,0.63)
\colordot[green](0.51,0.65)
\colordot[green](0.51,0.67)
\colordot[green](0.51,0.69)
\colordot[green](0.51,0.71)
\colordot[green](0.51,0.73)
\colordot[green](0.51,0.75)
\colordot[green](0.51,0.77)
\colordot[green](0.51,0.79)
\colordot[green](0.51,0.81)
\colordot[purple](0.51,0.83)
\colordot[purple](0.51,0.85)
\colordot[purple](0.51,0.87)
\colordot[yellow](0.51,0.89)
\colordot[yellow](0.51,0.91)
\colordot[yellow](0.51,0.93)
\colordot[yellow](0.51,0.95)
\colordot[yellow](0.51,0.97)
\colordot[yellow](0.51,0.99)
\colordot[blue](0.53,0.01)
\colordot[blue](0.53,0.03)
\colordot[blue](0.53,0.05)
\colordot[blue](0.53,0.07)
\colordot[blue](0.53,0.09)
\colordot[blue](0.53,0.11)
\colordot[blue](0.53,0.13)
\colordot[blue](0.53,0.15)
\colordot[green](0.53,0.17)
\colordot[blue](0.53,0.19)
\colordot[blue](0.53,0.21)
\colordot[green](0.53,0.23)
\colordot[green](0.53,0.25)
\colordot[green](0.53,0.27)
\colordot[green](0.53,0.29)
\colordot[green](0.53,0.31)
\colordot[green](0.53,0.33)
\colordot[green](0.53,0.35)
\colordot[green](0.53,0.37)
\colordot[green](0.53,0.39)
\colordot[green](0.53,0.41)
\colordot[green](0.53,0.43)
\colordot[green](0.53,0.45)
\colordot[green](0.53,0.47)
\colordot[green](0.53,0.49)
\colordot[green](0.53,0.51)
\colordot[green](0.53,0.53)
\colordot[green](0.53,0.55)
\colordot[green](0.53,0.57)
\colordot[green](0.53,0.59)
\colordot[green](0.53,0.61)
\colordot[green](0.53,0.63)
\colordot[green](0.53,0.65)
\colordot[green](0.53,0.67)
\colordot[green](0.53,0.69)
\colordot[green](0.53,0.71)
\colordot[green](0.53,0.73)
\colordot[green](0.53,0.75)
\colordot[green](0.53,0.77)
\colordot[green](0.53,0.79)
\colordot[purple](0.53,0.81)
\colordot[purple](0.53,0.83)
\colordot[purple](0.53,0.85)
\colordot[purple](0.53,0.87)
\colordot[yellow](0.53,0.89)
\colordot[yellow](0.53,0.91)
\colordot[yellow](0.53,0.93)
\colordot[yellow](0.53,0.95)
\colordot[yellow](0.53,0.97)
\colordot[yellow](0.53,0.99)
\colordot[green](0.55,0.01)
\colordot[green](0.55,0.03)
\colordot[green](0.55,0.05)
\colordot[green](0.55,0.07)
\colordot[green](0.55,0.09)
\colordot[green](0.55,0.11)
\colordot[green](0.55,0.13)
\colordot[green](0.55,0.15)
\colordot[green](0.55,0.17)
\colordot[green](0.55,0.19)
\colordot[green](0.55,0.21)
\colordot[green](0.55,0.23)
\colordot[green](0.55,0.25)
\colordot[green](0.55,0.27)
\colordot[green](0.55,0.29)
\colordot[green](0.55,0.31)
\colordot[green](0.55,0.33)
\colordot[green](0.55,0.35)
\colordot[green](0.55,0.37)
\colordot[green](0.55,0.39)
\colordot[green](0.55,0.41)
\colordot[green](0.55,0.43)
\colordot[green](0.55,0.45)
\colordot[green](0.55,0.47)
\colordot[green](0.55,0.49)
\colordot[green](0.55,0.51)
\colordot[green](0.55,0.53)
\colordot[green](0.55,0.55)
\colordot[green](0.55,0.57)
\colordot[green](0.55,0.59)
\colordot[green](0.55,0.61)
\colordot[green](0.55,0.63)
\colordot[green](0.55,0.65)
\colordot[green](0.55,0.67)
\colordot[green](0.55,0.69)
\colordot[green](0.55,0.71)
\colordot[green](0.55,0.73)
\colordot[green](0.55,0.75)
\colordot[green](0.55,0.77)
\colordot[green](0.55,0.79)
\colordot[purple](0.55,0.81)
\colordot[purple](0.55,0.83)
\colordot[purple](0.55,0.85)
\colordot[purple](0.55,0.87)
\colordot[purple](0.55,0.89)
\colordot[yellow](0.55,0.91)
\colordot[yellow](0.55,0.93)
\colordot[yellow](0.55,0.95)
\colordot[yellow](0.55,0.97)
\colordot[yellow](0.55,0.99)
\colordot[green](0.57,0.01)
\colordot[green](0.57,0.03)
\colordot[green](0.57,0.05)
\colordot[green](0.57,0.07)
\colordot[green](0.57,0.09)
\colordot[green](0.57,0.11)
\colordot[green](0.57,0.13)
\colordot[green](0.57,0.15)
\colordot[green](0.57,0.17)
\colordot[green](0.57,0.19)
\colordot[green](0.57,0.21)
\colordot[green](0.57,0.23)
\colordot[green](0.57,0.25)
\colordot[green](0.57,0.27)
\colordot[green](0.57,0.29)
\colordot[green](0.57,0.31)
\colordot[green](0.57,0.33)
\colordot[green](0.57,0.35)
\colordot[green](0.57,0.37)
\colordot[green](0.57,0.39)
\colordot[green](0.57,0.41)
\colordot[green](0.57,0.43)
\colordot[green](0.57,0.45)
\colordot[green](0.57,0.47)
\colordot[green](0.57,0.49)
\colordot[green](0.57,0.51)
\colordot[green](0.57,0.53)
\colordot[green](0.57,0.55)
\colordot[green](0.57,0.57)
\colordot[green](0.57,0.59)
\colordot[green](0.57,0.61)
\colordot[green](0.57,0.63)
\colordot[green](0.57,0.65)
\colordot[green](0.57,0.67)
\colordot[green](0.57,0.69)
\colordot[green](0.57,0.71)
\colordot[green](0.57,0.73)
\colordot[green](0.57,0.75)
\colordot[green](0.57,0.77)
\colordot[purple](0.57,0.79)
\colordot[purple](0.57,0.81)
\colordot[purple](0.57,0.83)
\colordot[purple](0.57,0.85)
\colordot[purple](0.57,0.87)
\colordot[purple](0.57,0.89)
\colordot[yellow](0.57,0.91)
\colordot[yellow](0.57,0.93)
\colordot[yellow](0.57,0.95)
\colordot[yellow](0.57,0.97)
\colordot[yellow](0.57,0.99)
\colordot[green](0.59,0.01)
\colordot[green](0.59,0.03)
\colordot[green](0.59,0.05)
\colordot[green](0.59,0.07)
\colordot[green](0.59,0.09)
\colordot[green](0.59,0.11)
\colordot[green](0.59,0.13)
\colordot[green](0.59,0.15)
\colordot[green](0.59,0.17)
\colordot[green](0.59,0.19)
\colordot[green](0.59,0.21)
\colordot[green](0.59,0.23)
\colordot[green](0.59,0.25)
\colordot[green](0.59,0.27)
\colordot[green](0.59,0.29)
\colordot[green](0.59,0.31)
\colordot[green](0.59,0.33)
\colordot[green](0.59,0.35)
\colordot[green](0.59,0.37)
\colordot[green](0.59,0.39)
\colordot[green](0.59,0.41)
\colordot[green](0.59,0.43)
\colordot[green](0.59,0.45)
\colordot[green](0.59,0.47)
\colordot[green](0.59,0.49)
\colordot[green](0.59,0.51)
\colordot[green](0.59,0.53)
\colordot[green](0.59,0.55)
\colordot[green](0.59,0.57)
\colordot[green](0.59,0.59)
\colordot[green](0.59,0.61)
\colordot[green](0.59,0.63)
\colordot[green](0.59,0.65)
\colordot[green](0.59,0.67)
\colordot[green](0.59,0.69)
\colordot[green](0.59,0.71)
\colordot[green](0.59,0.73)
\colordot[green](0.59,0.75)
\colordot[green](0.59,0.77)
\colordot[green](0.59,0.79)
\colordot[green](0.59,0.81)
\colordot[purple](0.59,0.83)
\colordot[purple](0.59,0.85)
\colordot[purple](0.59,0.87)
\colordot[purple](0.59,0.89)
\colordot[yellow](0.59,0.91)
\colordot[yellow](0.59,0.93)
\colordot[yellow](0.59,0.95)
\colordot[yellow](0.59,0.97)
\colordot[yellow](0.59,0.99)
\colordot[green](0.61,0.01)
\colordot[green](0.61,0.03)
\colordot[green](0.61,0.05)
\colordot[green](0.61,0.07)
\colordot[green](0.61,0.09)
\colordot[green](0.61,0.11)
\colordot[green](0.61,0.13)
\colordot[green](0.61,0.15)
\colordot[green](0.61,0.17)
\colordot[green](0.61,0.19)
\colordot[green](0.61,0.21)
\colordot[green](0.61,0.23)
\colordot[green](0.61,0.25)
\colordot[green](0.61,0.27)
\colordot[green](0.61,0.29)
\colordot[green](0.61,0.31)
\colordot[green](0.61,0.33)
\colordot[green](0.61,0.35)
\colordot[green](0.61,0.37)
\colordot[green](0.61,0.39)
\colordot[green](0.61,0.41)
\colordot[green](0.61,0.43)
\colordot[green](0.61,0.45)
\colordot[green](0.61,0.47)
\colordot[green](0.61,0.49)
\colordot[green](0.61,0.51)
\colordot[green](0.61,0.53)
\colordot[green](0.61,0.55)
\colordot[green](0.61,0.57)
\colordot[green](0.61,0.59)
\colordot[green](0.61,0.61)
\colordot[green](0.61,0.63)
\colordot[green](0.61,0.65)
\colordot[green](0.61,0.67)
\colordot[green](0.61,0.69)
\colordot[green](0.61,0.71)
\colordot[green](0.61,0.73)
\colordot[green](0.61,0.75)
\colordot[green](0.61,0.77)
\colordot[green](0.61,0.79)
\colordot[purple](0.61,0.81)
\colordot[purple](0.61,0.83)
\colordot[purple](0.61,0.85)
\colordot[purple](0.61,0.87)
\colordot[purple](0.61,0.89)
\colordot[yellow](0.61,0.91)
\colordot[yellow](0.61,0.93)
\colordot[yellow](0.61,0.95)
\colordot[yellow](0.61,0.97)
\colordot[yellow](0.61,0.99)
\colordot[green](0.63,0.01)
\colordot[green](0.63,0.03)
\colordot[green](0.63,0.05)
\colordot[green](0.63,0.07)
\colordot[green](0.63,0.09)
\colordot[green](0.63,0.11)
\colordot[green](0.63,0.13)
\colordot[green](0.63,0.15)
\colordot[green](0.63,0.17)
\colordot[green](0.63,0.19)
\colordot[green](0.63,0.21)
\colordot[green](0.63,0.23)
\colordot[green](0.63,0.25)
\colordot[green](0.63,0.27)
\colordot[green](0.63,0.29)
\colordot[green](0.63,0.31)
\colordot[green](0.63,0.33)
\colordot[green](0.63,0.35)
\colordot[green](0.63,0.37)
\colordot[green](0.63,0.39)
\colordot[green](0.63,0.41)
\colordot[green](0.63,0.43)
\colordot[green](0.63,0.45)
\colordot[green](0.63,0.47)
\colordot[green](0.63,0.49)
\colordot[green](0.63,0.51)
\colordot[green](0.63,0.53)
\colordot[green](0.63,0.55)
\colordot[green](0.63,0.57)
\colordot[green](0.63,0.59)
\colordot[green](0.63,0.61)
\colordot[green](0.63,0.63)
\colordot[green](0.63,0.65)
\colordot[green](0.63,0.67)
\colordot[green](0.63,0.69)
\colordot[green](0.63,0.71)
\colordot[green](0.63,0.73)
\colordot[green](0.63,0.75)
\colordot[green](0.63,0.77)
\colordot[green](0.63,0.79)
\colordot[purple](0.63,0.81)
\colordot[purple](0.63,0.83)
\colordot[purple](0.63,0.85)
\colordot[purple](0.63,0.87)
\colordot[purple](0.63,0.89)
\colordot[purple](0.63,0.91)
\colordot[yellow](0.63,0.93)
\colordot[yellow](0.63,0.95)
\colordot[yellow](0.63,0.97)
\colordot[yellow](0.63,0.99)
\colordot[green](0.65,0.01)
\colordot[green](0.65,0.03)
\colordot[green](0.65,0.05)
\colordot[green](0.65,0.07)
\colordot[green](0.65,0.09)
\colordot[green](0.65,0.11)
\colordot[green](0.65,0.13)
\colordot[green](0.65,0.15)
\colordot[green](0.65,0.17)
\colordot[green](0.65,0.19)
\colordot[green](0.65,0.21)
\colordot[green](0.65,0.23)
\colordot[green](0.65,0.25)
\colordot[green](0.65,0.27)
\colordot[green](0.65,0.29)
\colordot[green](0.65,0.31)
\colordot[green](0.65,0.33)
\colordot[green](0.65,0.35)
\colordot[green](0.65,0.37)
\colordot[green](0.65,0.39)
\colordot[green](0.65,0.41)
\colordot[green](0.65,0.43)
\colordot[green](0.65,0.45)
\colordot[green](0.65,0.47)
\colordot[green](0.65,0.49)
\colordot[green](0.65,0.51)
\colordot[green](0.65,0.53)
\colordot[green](0.65,0.55)
\colordot[green](0.65,0.57)
\colordot[green](0.65,0.59)
\colordot[green](0.65,0.61)
\colordot[green](0.65,0.63)
\colordot[green](0.65,0.65)
\colordot[green](0.65,0.67)
\colordot[green](0.65,0.69)
\colordot[green](0.65,0.71)
\colordot[green](0.65,0.73)
\colordot[green](0.65,0.75)
\colordot[green](0.65,0.77)
\colordot[green](0.65,0.79)
\colordot[purple](0.65,0.81)
\colordot[purple](0.65,0.83)
\colordot[purple](0.65,0.85)
\colordot[purple](0.65,0.87)
\colordot[purple](0.65,0.89)
\colordot[purple](0.65,0.91)
\colordot[yellow](0.65,0.93)
\colordot[yellow](0.65,0.95)
\colordot[yellow](0.65,0.97)
\colordot[yellow](0.65,0.99)
\colordot[green](0.67,0.01)
\colordot[green](0.67,0.03)
\colordot[green](0.67,0.05)
\colordot[green](0.67,0.07)
\colordot[green](0.67,0.09)
\colordot[green](0.67,0.11)
\colordot[green](0.67,0.13)
\colordot[green](0.67,0.15)
\colordot[green](0.67,0.17)
\colordot[green](0.67,0.19)
\colordot[green](0.67,0.21)
\colordot[green](0.67,0.23)
\colordot[green](0.67,0.25)
\colordot[green](0.67,0.27)
\colordot[green](0.67,0.29)
\colordot[green](0.67,0.31)
\colordot[green](0.67,0.33)
\colordot[green](0.67,0.35)
\colordot[green](0.67,0.37)
\colordot[green](0.67,0.39)
\colordot[green](0.67,0.41)
\colordot[green](0.67,0.43)
\colordot[green](0.67,0.45)
\colordot[green](0.67,0.47)
\colordot[green](0.67,0.49)
\colordot[green](0.67,0.51)
\colordot[green](0.67,0.53)
\colordot[green](0.67,0.55)
\colordot[green](0.67,0.57)
\colordot[green](0.67,0.59)
\colordot[green](0.67,0.61)
\colordot[green](0.67,0.63)
\colordot[green](0.67,0.65)
\colordot[green](0.67,0.67)
\colordot[green](0.67,0.69)
\colordot[green](0.67,0.71)
\colordot[green](0.67,0.73)
\colordot[green](0.67,0.75)
\colordot[green](0.67,0.77)
\colordot[green](0.67,0.79)
\colordot[purple](0.67,0.81)
\colordot[purple](0.67,0.83)
\colordot[purple](0.67,0.85)
\colordot[purple](0.67,0.87)
\colordot[purple](0.67,0.89)
\colordot[purple](0.67,0.91)
\colordot[purple](0.67,0.93)
\colordot[yellow](0.67,0.95)
\colordot[yellow](0.67,0.97)
\colordot[yellow](0.67,0.99)
\colordot[green](0.69,0.01)
\colordot[green](0.69,0.03)
\colordot[green](0.69,0.05)
\colordot[green](0.69,0.07)
\colordot[green](0.69,0.09)
\colordot[green](0.69,0.11)
\colordot[green](0.69,0.13)
\colordot[green](0.69,0.15)
\colordot[green](0.69,0.17)
\colordot[green](0.69,0.19)
\colordot[green](0.69,0.21)
\colordot[green](0.69,0.23)
\colordot[green](0.69,0.25)
\colordot[green](0.69,0.27)
\colordot[green](0.69,0.29)
\colordot[green](0.69,0.31)
\colordot[green](0.69,0.33)
\colordot[green](0.69,0.35)
\colordot[green](0.69,0.37)
\colordot[green](0.69,0.39)
\colordot[green](0.69,0.41)
\colordot[green](0.69,0.43)
\colordot[green](0.69,0.45)
\colordot[green](0.69,0.47)
\colordot[green](0.69,0.49)
\colordot[green](0.69,0.51)
\colordot[green](0.69,0.53)
\colordot[green](0.69,0.55)
\colordot[green](0.69,0.57)
\colordot[green](0.69,0.59)
\colordot[green](0.69,0.61)
\colordot[green](0.69,0.63)
\colordot[green](0.69,0.65)
\colordot[green](0.69,0.67)
\colordot[green](0.69,0.69)
\colordot[green](0.69,0.71)
\colordot[green](0.69,0.73)
\colordot[green](0.69,0.75)
\colordot[green](0.69,0.77)
\colordot[green](0.69,0.79)
\colordot[purple](0.69,0.81)
\colordot[purple](0.69,0.83)
\colordot[purple](0.69,0.85)
\colordot[purple](0.69,0.87)
\colordot[purple](0.69,0.89)
\colordot[purple](0.69,0.91)
\colordot[purple](0.69,0.93)
\colordot[yellow](0.69,0.95)
\colordot[yellow](0.69,0.97)
\colordot[yellow](0.69,0.99)
\colordot[green](0.71,0.01)
\colordot[green](0.71,0.03)
\colordot[green](0.71,0.05)
\colordot[green](0.71,0.07)
\colordot[green](0.71,0.09)
\colordot[green](0.71,0.11)
\colordot[green](0.71,0.13)
\colordot[green](0.71,0.15)
\colordot[green](0.71,0.17)
\colordot[green](0.71,0.19)
\colordot[green](0.71,0.21)
\colordot[green](0.71,0.23)
\colordot[green](0.71,0.25)
\colordot[green](0.71,0.27)
\colordot[green](0.71,0.29)
\colordot[green](0.71,0.31)
\colordot[green](0.71,0.33)
\colordot[green](0.71,0.35)
\colordot[green](0.71,0.37)
\colordot[green](0.71,0.39)
\colordot[green](0.71,0.41)
\colordot[green](0.71,0.43)
\colordot[green](0.71,0.45)
\colordot[green](0.71,0.47)
\colordot[green](0.71,0.49)
\colordot[green](0.71,0.51)
\colordot[green](0.71,0.53)
\colordot[green](0.71,0.55)
\colordot[green](0.71,0.57)
\colordot[green](0.71,0.59)
\colordot[green](0.71,0.61)
\colordot[green](0.71,0.63)
\colordot[green](0.71,0.65)
\colordot[green](0.71,0.67)
\colordot[green](0.71,0.69)
\colordot[green](0.71,0.71)
\colordot[blue](0.71,0.73)
\colordot[green](0.71,0.75)
\colordot[green](0.71,0.77)
\colordot[green](0.71,0.79)
\colordot[purple](0.71,0.81)
\colordot[purple](0.71,0.83)
\colordot[purple](0.71,0.85)
\colordot[purple](0.71,0.87)
\colordot[purple](0.71,0.89)
\colordot[purple](0.71,0.91)
\colordot[purple](0.71,0.93)
\colordot[yellow](0.71,0.95)
\colordot[yellow](0.71,0.97)
\colordot[yellow](0.71,0.99)
\colordot[green](0.73,0.01)
\colordot[green](0.73,0.03)
\colordot[green](0.73,0.05)
\colordot[green](0.73,0.07)
\colordot[green](0.73,0.09)
\colordot[green](0.73,0.11)
\colordot[green](0.73,0.13)
\colordot[green](0.73,0.15)
\colordot[green](0.73,0.17)
\colordot[green](0.73,0.19)
\colordot[green](0.73,0.21)
\colordot[green](0.73,0.23)
\colordot[green](0.73,0.25)
\colordot[green](0.73,0.27)
\colordot[green](0.73,0.29)
\colordot[green](0.73,0.31)
\colordot[green](0.73,0.33)
\colordot[green](0.73,0.35)
\colordot[green](0.73,0.37)
\colordot[green](0.73,0.39)
\colordot[green](0.73,0.41)
\colordot[green](0.73,0.43)
\colordot[green](0.73,0.45)
\colordot[green](0.73,0.47)
\colordot[green](0.73,0.49)
\colordot[green](0.73,0.51)
\colordot[green](0.73,0.53)
\colordot[green](0.73,0.55)
\colordot[green](0.73,0.57)
\colordot[green](0.73,0.59)
\colordot[green](0.73,0.61)
\colordot[green](0.73,0.63)
\colordot[green](0.73,0.65)
\colordot[blue](0.73,0.67)
\colordot[blue](0.73,0.69)
\colordot[blue](0.73,0.71)
\colordot[blue](0.73,0.73)
\colordot[blue](0.73,0.75)
\colordot[green](0.73,0.77)
\colordot[green](0.73,0.79)
\colordot[purple](0.73,0.81)
\colordot[purple](0.73,0.83)
\colordot[purple](0.73,0.85)
\colordot[purple](0.73,0.87)
\colordot[purple](0.73,0.89)
\colordot[purple](0.73,0.91)
\colordot[purple](0.73,0.93)
\colordot[purple](0.73,0.95)
\colordot[yellow](0.73,0.97)
\colordot[yellow](0.73,0.99)
\colordot[green](0.75,0.01)
\colordot[green](0.75,0.03)
\colordot[green](0.75,0.05)
\colordot[green](0.75,0.07)
\colordot[green](0.75,0.09)
\colordot[green](0.75,0.11)
\colordot[green](0.75,0.13)
\colordot[green](0.75,0.15)
\colordot[green](0.75,0.17)
\colordot[green](0.75,0.19)
\colordot[green](0.75,0.21)
\colordot[green](0.75,0.23)
\colordot[green](0.75,0.25)
\colordot[green](0.75,0.27)
\colordot[green](0.75,0.29)
\colordot[green](0.75,0.31)
\colordot[green](0.75,0.33)
\colordot[green](0.75,0.35)
\colordot[green](0.75,0.37)
\colordot[green](0.75,0.39)
\colordot[green](0.75,0.41)
\colordot[green](0.75,0.43)
\colordot[green](0.75,0.45)
\colordot[green](0.75,0.47)
\colordot[green](0.75,0.49)
\colordot[green](0.75,0.51)
\colordot[green](0.75,0.53)
\colordot[green](0.75,0.55)
\colordot[green](0.75,0.57)
\colordot[green](0.75,0.59)
\colordot[green](0.75,0.61)
\colordot[green](0.75,0.63)
\colordot[green](0.75,0.65)
\colordot[blue](0.75,0.67)
\colordot[blue](0.75,0.69)
\colordot[blue](0.75,0.71)
\colordot[blue](0.75,0.73)
\colordot[blue](0.75,0.75)
\colordot[blue](0.75,0.77)
\colordot[blue](0.75,0.79)
\colordot[green](0.75,0.81)
\colordot[purple](0.75,0.83)
\colordot[purple](0.75,0.85)
\colordot[purple](0.75,0.87)
\colordot[purple](0.75,0.89)
\colordot[purple](0.75,0.91)
\colordot[purple](0.75,0.93)
\colordot[yellow](0.75,0.95)
\colordot[yellow](0.75,0.97)
\colordot[yellow](0.75,0.99)
\colordot[green](0.77,0.01)
\colordot[green](0.77,0.03)
\colordot[green](0.77,0.05)
\colordot[green](0.77,0.07)
\colordot[green](0.77,0.09)
\colordot[green](0.77,0.11)
\colordot[green](0.77,0.13)
\colordot[green](0.77,0.15)
\colordot[green](0.77,0.17)
\colordot[green](0.77,0.19)
\colordot[green](0.77,0.21)
\colordot[green](0.77,0.23)
\colordot[green](0.77,0.25)
\colordot[green](0.77,0.27)
\colordot[green](0.77,0.29)
\colordot[green](0.77,0.31)
\colordot[green](0.77,0.33)
\colordot[green](0.77,0.35)
\colordot[green](0.77,0.37)
\colordot[green](0.77,0.39)
\colordot[green](0.77,0.41)
\colordot[green](0.77,0.43)
\colordot[green](0.77,0.45)
\colordot[green](0.77,0.47)
\colordot[green](0.77,0.49)
\colordot[green](0.77,0.51)
\colordot[green](0.77,0.53)
\colordot[green](0.77,0.55)
\colordot[green](0.77,0.57)
\colordot[green](0.77,0.59)
\colordot[green](0.77,0.61)
\colordot[green](0.77,0.63)
\colordot[blue](0.77,0.65)
\colordot[blue](0.77,0.67)
\colordot[blue](0.77,0.69)
\colordot[blue](0.77,0.71)
\colordot[blue](0.77,0.73)
\colordot[blue](0.77,0.75)
\colordot[blue](0.77,0.77)
\colordot[blue](0.77,0.79)
\colordot[green](0.77,0.81)
\colordot[purple](0.77,0.83)
\colordot[purple](0.77,0.85)
\colordot[purple](0.77,0.87)
\colordot[purple](0.77,0.89)
\colordot[purple](0.77,0.91)
\colordot[purple](0.77,0.93)
\colordot[purple](0.77,0.95)
\colordot[yellow](0.77,0.97)
\colordot[yellow](0.77,0.99)
\colordot[green](0.79,0.01)
\colordot[green](0.79,0.03)
\colordot[green](0.79,0.05)
\colordot[green](0.79,0.07)
\colordot[green](0.79,0.09)
\colordot[green](0.79,0.11)
\colordot[green](0.79,0.13)
\colordot[green](0.79,0.15)
\colordot[green](0.79,0.17)
\colordot[green](0.79,0.19)
\colordot[green](0.79,0.21)
\colordot[green](0.79,0.23)
\colordot[green](0.79,0.25)
\colordot[green](0.79,0.27)
\colordot[green](0.79,0.29)
\colordot[green](0.79,0.31)
\colordot[green](0.79,0.33)
\colordot[green](0.79,0.35)
\colordot[green](0.79,0.37)
\colordot[green](0.79,0.39)
\colordot[green](0.79,0.41)
\colordot[green](0.79,0.43)
\colordot[green](0.79,0.45)
\colordot[green](0.79,0.47)
\colordot[green](0.79,0.49)
\colordot[green](0.79,0.51)
\colordot[green](0.79,0.53)
\colordot[green](0.79,0.55)
\colordot[green](0.79,0.57)
\colordot[green](0.79,0.59)
\colordot[green](0.79,0.61)
\colordot[green](0.79,0.63)
\colordot[blue](0.79,0.65)
\colordot[blue](0.79,0.67)
\colordot[blue](0.79,0.69)
\colordot[blue](0.79,0.71)
\colordot[blue](0.79,0.73)
\colordot[blue](0.79,0.75)
\colordot[blue](0.79,0.77)
\colordot[blue](0.79,0.79)
\colordot[blue](0.79,0.81)
\colordot[green](0.79,0.83)
\colordot[purple](0.79,0.85)
\colordot[purple](0.79,0.87)
\colordot[purple](0.79,0.89)
\colordot[purple](0.79,0.91)
\colordot[purple](0.79,0.93)
\colordot[purple](0.79,0.95)
\colordot[yellow](0.79,0.97)
\colordot[purple](0.79,0.99)
\colordot[green](0.81,0.01)
\colordot[green](0.81,0.03)
\colordot[green](0.81,0.05)
\colordot[green](0.81,0.07)
\colordot[green](0.81,0.09)
\colordot[green](0.81,0.11)
\colordot[green](0.81,0.13)
\colordot[green](0.81,0.15)
\colordot[green](0.81,0.17)
\colordot[green](0.81,0.19)
\colordot[green](0.81,0.21)
\colordot[green](0.81,0.23)
\colordot[green](0.81,0.25)
\colordot[green](0.81,0.27)
\colordot[green](0.81,0.29)
\colordot[green](0.81,0.31)
\colordot[green](0.81,0.33)
\colordot[green](0.81,0.35)
\colordot[green](0.81,0.37)
\colordot[green](0.81,0.39)
\colordot[green](0.81,0.41)
\colordot[green](0.81,0.43)
\colordot[green](0.81,0.45)
\colordot[green](0.81,0.47)
\colordot[green](0.81,0.49)
\colordot[green](0.81,0.51)
\colordot[green](0.81,0.53)
\colordot[green](0.81,0.55)
\colordot[green](0.81,0.57)
\colordot[green](0.81,0.59)
\colordot[green](0.81,0.61)
\colordot[blue](0.81,0.63)
\colordot[blue](0.81,0.65)
\colordot[blue](0.81,0.67)
\colordot[blue](0.81,0.69)
\colordot[blue](0.81,0.71)
\colordot[blue](0.81,0.73)
\colordot[blue](0.81,0.75)
\colordot[blue](0.81,0.77)
\colordot[blue](0.81,0.79)
\colordot[blue](0.81,0.81)
\colordot[green](0.81,0.83)
\colordot[green](0.81,0.85)
\colordot[purple](0.81,0.87)
\colordot[purple](0.81,0.89)
\colordot[purple](0.81,0.91)
\colordot[purple](0.81,0.93)
\colordot[purple](0.81,0.95)
\colordot[yellow](0.81,0.97)
\colordot[purple](0.81,0.99)
\colordot[green](0.83,0.01)
\colordot[green](0.83,0.03)
\colordot[green](0.83,0.05)
\colordot[green](0.83,0.07)
\colordot[green](0.83,0.09)
\colordot[green](0.83,0.11)
\colordot[green](0.83,0.13)
\colordot[green](0.83,0.15)
\colordot[green](0.83,0.17)
\colordot[green](0.83,0.19)
\colordot[green](0.83,0.21)
\colordot[green](0.83,0.23)
\colordot[green](0.83,0.25)
\colordot[green](0.83,0.27)
\colordot[green](0.83,0.29)
\colordot[green](0.83,0.31)
\colordot[green](0.83,0.33)
\colordot[green](0.83,0.35)
\colordot[green](0.83,0.37)
\colordot[green](0.83,0.39)
\colordot[green](0.83,0.41)
\colordot[green](0.83,0.43)
\colordot[green](0.83,0.45)
\colordot[green](0.83,0.47)
\colordot[green](0.83,0.49)
\colordot[green](0.83,0.51)
\colordot[green](0.83,0.53)
\colordot[green](0.83,0.55)
\colordot[green](0.83,0.57)
\colordot[green](0.83,0.59)
\colordot[green](0.83,0.61)
\colordot[blue](0.83,0.63)
\colordot[blue](0.83,0.65)
\colordot[blue](0.83,0.67)
\colordot[blue](0.83,0.69)
\colordot[blue](0.83,0.71)
\colordot[blue](0.83,0.73)
\colordot[blue](0.83,0.75)
\colordot[blue](0.83,0.77)
\colordot[blue](0.83,0.79)
\colordot[blue](0.83,0.81)
\colordot[blue](0.83,0.83)
\colordot[blue](0.83,0.85)
\colordot[purple](0.83,0.87)
\colordot[purple](0.83,0.89)
\colordot[purple](0.83,0.91)
\colordot[purple](0.83,0.93)
\colordot[purple](0.83,0.95)
\colordot[purple](0.83,0.97)
\colordot[purple](0.83,0.99)
\colordot[green](0.85,0.01)
\colordot[green](0.85,0.03)
\colordot[green](0.85,0.05)
\colordot[green](0.85,0.07)
\colordot[green](0.85,0.09)
\colordot[green](0.85,0.11)
\colordot[green](0.85,0.13)
\colordot[green](0.85,0.15)
\colordot[green](0.85,0.17)
\colordot[green](0.85,0.19)
\colordot[green](0.85,0.21)
\colordot[green](0.85,0.23)
\colordot[green](0.85,0.25)
\colordot[green](0.85,0.27)
\colordot[green](0.85,0.29)
\colordot[green](0.85,0.31)
\colordot[green](0.85,0.33)
\colordot[green](0.85,0.35)
\colordot[green](0.85,0.37)
\colordot[green](0.85,0.39)
\colordot[green](0.85,0.41)
\colordot[green](0.85,0.43)
\colordot[green](0.85,0.45)
\colordot[green](0.85,0.47)
\colordot[green](0.85,0.49)
\colordot[green](0.85,0.51)
\colordot[green](0.85,0.53)
\colordot[green](0.85,0.55)
\colordot[green](0.85,0.57)
\colordot[green](0.85,0.59)
\colordot[green](0.85,0.61)
\colordot[blue](0.85,0.63)
\colordot[blue](0.85,0.65)
\colordot[blue](0.85,0.67)
\colordot[blue](0.85,0.69)
\colordot[blue](0.85,0.71)
\colordot[blue](0.85,0.73)
\colordot[blue](0.85,0.75)
\colordot[blue](0.85,0.77)
\colordot[blue](0.85,0.79)
\colordot[blue](0.85,0.81)
\colordot[blue](0.85,0.83)
\colordot[blue](0.85,0.85)
\colordot[purple](0.85,0.87)
\colordot[purple](0.85,0.89)
\colordot[purple](0.85,0.91)
\colordot[purple](0.85,0.93)
\colordot[purple](0.85,0.95)
\colordot[yellow](0.85,0.97)
\colordot[purple](0.85,0.99)
\colordot[green](0.87,0.01)
\colordot[green](0.87,0.03)
\colordot[green](0.87,0.05)
\colordot[green](0.87,0.07)
\colordot[green](0.87,0.09)
\colordot[green](0.87,0.11)
\colordot[green](0.87,0.13)
\colordot[green](0.87,0.15)
\colordot[green](0.87,0.17)
\colordot[green](0.87,0.19)
\colordot[green](0.87,0.21)
\colordot[green](0.87,0.23)
\colordot[green](0.87,0.25)
\colordot[green](0.87,0.27)
\colordot[green](0.87,0.29)
\colordot[green](0.87,0.31)
\colordot[green](0.87,0.33)
\colordot[green](0.87,0.35)
\colordot[green](0.87,0.37)
\colordot[green](0.87,0.39)
\colordot[green](0.87,0.41)
\colordot[green](0.87,0.43)
\colordot[green](0.87,0.45)
\colordot[green](0.87,0.47)
\colordot[green](0.87,0.49)
\colordot[green](0.87,0.51)
\colordot[green](0.87,0.53)
\colordot[green](0.87,0.55)
\colordot[green](0.87,0.57)
\colordot[green](0.87,0.59)
\colordot[blue](0.87,0.61)
\colordot[blue](0.87,0.63)
\colordot[blue](0.87,0.65)
\colordot[blue](0.87,0.67)
\colordot[blue](0.87,0.69)
\colordot[blue](0.87,0.71)
\colordot[blue](0.87,0.73)
\colordot[blue](0.87,0.75)
\colordot[blue](0.87,0.77)
\colordot[blue](0.87,0.79)
\colordot[blue](0.87,0.81)
\colordot[blue](0.87,0.83)
\colordot[blue](0.87,0.85)
\colordot[purple](0.87,0.87)
\colordot[purple](0.87,0.89)
\colordot[purple](0.87,0.91)
\colordot[purple](0.87,0.93)
\colordot[purple](0.87,0.95)
\colordot[yellow](0.87,0.97)
\colordot[purple](0.87,0.99)
\colordot[green](0.89,0.01)
\colordot[green](0.89,0.03)
\colordot[green](0.89,0.05)
\colordot[green](0.89,0.07)
\colordot[green](0.89,0.09)
\colordot[green](0.89,0.11)
\colordot[green](0.89,0.13)
\colordot[green](0.89,0.15)
\colordot[green](0.89,0.17)
\colordot[green](0.89,0.19)
\colordot[green](0.89,0.21)
\colordot[green](0.89,0.23)
\colordot[green](0.89,0.25)
\colordot[green](0.89,0.27)
\colordot[green](0.89,0.29)
\colordot[green](0.89,0.31)
\colordot[green](0.89,0.33)
\colordot[green](0.89,0.35)
\colordot[green](0.89,0.37)
\colordot[green](0.89,0.39)
\colordot[green](0.89,0.41)
\colordot[green](0.89,0.43)
\colordot[green](0.89,0.45)
\colordot[green](0.89,0.47)
\colordot[green](0.89,0.49)
\colordot[green](0.89,0.51)
\colordot[green](0.89,0.53)
\colordot[green](0.89,0.55)
\colordot[green](0.89,0.57)
\colordot[green](0.89,0.59)
\colordot[blue](0.89,0.61)
\colordot[blue](0.89,0.63)
\colordot[blue](0.89,0.65)
\colordot[blue](0.89,0.67)
\colordot[blue](0.89,0.69)
\colordot[blue](0.89,0.71)
\colordot[blue](0.89,0.73)
\colordot[blue](0.89,0.75)
\colordot[blue](0.89,0.77)
\colordot[blue](0.89,0.79)
\colordot[blue](0.89,0.81)
\colordot[blue](0.89,0.83)
\colordot[blue](0.89,0.85)
\colordot[purple](0.89,0.87)
\colordot[purple](0.89,0.89)
\colordot[purple](0.89,0.91)
\colordot[purple](0.89,0.93)
\colordot[purple](0.89,0.95)
\colordot[purple](0.89,0.97)
\colordot[yellow](0.89,0.99)
\colordot[green](0.91,0.01)
\colordot[green](0.91,0.03)
\colordot[green](0.91,0.05)
\colordot[green](0.91,0.07)
\colordot[green](0.91,0.09)
\colordot[green](0.91,0.11)
\colordot[green](0.91,0.13)
\colordot[green](0.91,0.15)
\colordot[green](0.91,0.17)
\colordot[green](0.91,0.19)
\colordot[green](0.91,0.21)
\colordot[green](0.91,0.23)
\colordot[green](0.91,0.25)
\colordot[green](0.91,0.27)
\colordot[green](0.91,0.29)
\colordot[green](0.91,0.31)
\colordot[green](0.91,0.33)
\colordot[green](0.91,0.35)
\colordot[green](0.91,0.37)
\colordot[green](0.91,0.39)
\colordot[green](0.91,0.41)
\colordot[green](0.91,0.43)
\colordot[green](0.91,0.45)
\colordot[green](0.91,0.47)
\colordot[green](0.91,0.49)
\colordot[green](0.91,0.51)
\colordot[green](0.91,0.53)
\colordot[green](0.91,0.55)
\colordot[green](0.91,0.57)
\colordot[green](0.91,0.59)
\colordot[blue](0.91,0.61)
\colordot[blue](0.91,0.63)
\colordot[blue](0.91,0.65)
\colordot[blue](0.91,0.67)
\colordot[blue](0.91,0.69)
\colordot[blue](0.91,0.71)
\colordot[blue](0.91,0.73)
\colordot[blue](0.91,0.75)
\colordot[blue](0.91,0.77)
\colordot[blue](0.91,0.79)
\colordot[blue](0.91,0.81)
\colordot[blue](0.91,0.83)
\colordot[blue](0.91,0.85)
\colordot[purple](0.91,0.87)
\colordot[purple](0.91,0.89)
\colordot[purple](0.91,0.91)
\colordot[purple](0.91,0.93)
\colordot[purple](0.91,0.95)
\colordot[purple](0.91,0.97)
\colordot[purple](0.91,0.99)
\colordot[green](0.93,0.01)
\colordot[green](0.93,0.03)
\colordot[green](0.93,0.05)
\colordot[green](0.93,0.07)
\colordot[green](0.93,0.09)
\colordot[green](0.93,0.11)
\colordot[green](0.93,0.13)
\colordot[green](0.93,0.15)
\colordot[green](0.93,0.17)
\colordot[green](0.93,0.19)
\colordot[green](0.93,0.21)
\colordot[green](0.93,0.23)
\colordot[green](0.93,0.25)
\colordot[green](0.93,0.27)
\colordot[green](0.93,0.29)
\colordot[green](0.93,0.31)
\colordot[green](0.93,0.33)
\colordot[green](0.93,0.35)
\colordot[green](0.93,0.37)
\colordot[green](0.93,0.39)
\colordot[green](0.93,0.41)
\colordot[green](0.93,0.43)
\colordot[green](0.93,0.45)
\colordot[green](0.93,0.47)
\colordot[green](0.93,0.49)
\colordot[green](0.93,0.51)
\colordot[green](0.93,0.53)
\colordot[green](0.93,0.55)
\colordot[green](0.93,0.57)
\colordot[green](0.93,0.59)
\colordot[blue](0.93,0.61)
\colordot[blue](0.93,0.63)
\colordot[blue](0.93,0.65)
\colordot[blue](0.93,0.67)
\colordot[blue](0.93,0.69)
\colordot[blue](0.93,0.71)
\colordot[blue](0.93,0.73)
\colordot[blue](0.93,0.75)
\colordot[blue](0.93,0.77)
\colordot[blue](0.93,0.79)
\colordot[blue](0.93,0.81)
\colordot[blue](0.93,0.83)
\colordot[blue](0.93,0.85)
\colordot[purple](0.93,0.87)
\colordot[purple](0.93,0.89)
\colordot[purple](0.93,0.91)
\colordot[purple](0.93,0.93)
\colordot[purple](0.93,0.95)
\colordot[purple](0.93,0.97)
\colordot[purple](0.93,0.99)
\colordot[green](0.95,0.01)
\colordot[green](0.95,0.03)
\colordot[green](0.95,0.05)
\colordot[green](0.95,0.07)
\colordot[green](0.95,0.09)
\colordot[green](0.95,0.11)
\colordot[green](0.95,0.13)
\colordot[green](0.95,0.15)
\colordot[green](0.95,0.17)
\colordot[green](0.95,0.19)
\colordot[green](0.95,0.21)
\colordot[green](0.95,0.23)
\colordot[green](0.95,0.25)
\colordot[green](0.95,0.27)
\colordot[green](0.95,0.29)
\colordot[green](0.95,0.31)
\colordot[green](0.95,0.33)
\colordot[green](0.95,0.35)
\colordot[green](0.95,0.37)
\colordot[green](0.95,0.39)
\colordot[green](0.95,0.41)
\colordot[green](0.95,0.43)
\colordot[green](0.95,0.45)
\colordot[green](0.95,0.47)
\colordot[green](0.95,0.49)
\colordot[green](0.95,0.51)
\colordot[green](0.95,0.53)
\colordot[green](0.95,0.55)
\colordot[green](0.95,0.57)
\colordot[green](0.95,0.59)
\colordot[blue](0.95,0.61)
\colordot[blue](0.95,0.63)
\colordot[blue](0.95,0.65)
\colordot[blue](0.95,0.67)
\colordot[blue](0.95,0.69)
\colordot[blue](0.95,0.71)
\colordot[blue](0.95,0.73)
\colordot[blue](0.95,0.75)
\colordot[blue](0.95,0.77)
\colordot[blue](0.95,0.79)
\colordot[blue](0.95,0.81)
\colordot[blue](0.95,0.83)
\colordot[purple](0.95,0.85)
\colordot[purple](0.95,0.87)
\colordot[purple](0.95,0.89)
\colordot[purple](0.95,0.91)
\colordot[purple](0.95,0.93)
\colordot[purple](0.95,0.95)
\colordot[purple](0.95,0.97)
\colordot[yellow](0.95,0.99)
\colordot[green](0.97,0.01)
\colordot[green](0.97,0.03)
\colordot[green](0.97,0.05)
\colordot[green](0.97,0.07)
\colordot[green](0.97,0.09)
\colordot[green](0.97,0.11)
\colordot[green](0.97,0.13)
\colordot[green](0.97,0.15)
\colordot[green](0.97,0.17)
\colordot[green](0.97,0.19)
\colordot[green](0.97,0.21)
\colordot[green](0.97,0.23)
\colordot[green](0.97,0.25)
\colordot[green](0.97,0.27)
\colordot[green](0.97,0.29)
\colordot[green](0.97,0.31)
\colordot[green](0.97,0.33)
\colordot[green](0.97,0.35)
\colordot[green](0.97,0.37)
\colordot[green](0.97,0.39)
\colordot[green](0.97,0.41)
\colordot[green](0.97,0.43)
\colordot[green](0.97,0.45)
\colordot[green](0.97,0.47)
\colordot[green](0.97,0.49)
\colordot[green](0.97,0.51)
\colordot[green](0.97,0.53)
\colordot[green](0.97,0.55)
\colordot[green](0.97,0.57)
\colordot[blue](0.97,0.59)
\colordot[blue](0.97,0.61)
\colordot[blue](0.97,0.63)
\colordot[blue](0.97,0.65)
\colordot[blue](0.97,0.67)
\colordot[blue](0.97,0.69)
\colordot[blue](0.97,0.71)
\colordot[blue](0.97,0.73)
\colordot[blue](0.97,0.75)
\colordot[blue](0.97,0.77)
\colordot[blue](0.97,0.79)
\colordot[blue](0.97,0.81)
\colordot[blue](0.97,0.83)
\colordot[purple](0.97,0.85)
\colordot[purple](0.97,0.87)
\colordot[purple](0.97,0.89)
\colordot[purple](0.97,0.91)
\colordot[purple](0.97,0.93)
\colordot[purple](0.97,0.95)
\colordot[purple](0.97,0.97)
\colordot[purple](0.97,0.99)
\colordot[green](0.99,0.01)
\colordot[green](0.99,0.03)
\colordot[green](0.99,0.05)
\colordot[green](0.99,0.07)
\colordot[green](0.99,0.09)
\colordot[green](0.99,0.11)
\colordot[green](0.99,0.13)
\colordot[green](0.99,0.15)
\colordot[green](0.99,0.17)
\colordot[green](0.99,0.19)
\colordot[green](0.99,0.21)
\colordot[green](0.99,0.23)
\colordot[green](0.99,0.25)
\colordot[green](0.99,0.27)
\colordot[green](0.99,0.29)
\colordot[green](0.99,0.31)
\colordot[green](0.99,0.33)
\colordot[green](0.99,0.35)
\colordot[green](0.99,0.37)
\colordot[green](0.99,0.39)
\colordot[green](0.99,0.41)
\colordot[green](0.99,0.43)
\colordot[green](0.99,0.45)
\colordot[green](0.99,0.47)
\colordot[green](0.99,0.49)
\colordot[green](0.99,0.51)
\colordot[green](0.99,0.53)
\colordot[green](0.99,0.55)
\colordot[green](0.99,0.57)
\colordot[blue](0.99,0.59)
\colordot[blue](0.99,0.61)
\colordot[blue](0.99,0.63)
\colordot[blue](0.99,0.65)
\colordot[blue](0.99,0.67)
\colordot[blue](0.99,0.69)
\colordot[blue](0.99,0.71)
\colordot[blue](0.99,0.73)
\colordot[blue](0.99,0.75)
\colordot[blue](0.99,0.77)
\colordot[blue](0.99,0.79)
\colordot[blue](0.99,0.81)
\colordot[purple](0.99,0.83)
\colordot[purple](0.99,0.85)
\colordot[purple](0.99,0.87)
\colordot[purple](0.99,0.89)
\colordot[purple](0.99,0.91)
\colordot[purple](0.99,0.93)
\colordot[purple](0.99,0.95)
\colordot[purple](0.99,0.97)
\colordot[purple](0.99,0.99)

